Fibre optics

Lenses, optics and dependent lenses (or equivalently morphisms of containers, or equivalently natural transformations of polynomial functors) are all widely used in applied category theory as models of bidirectional processes. From the definition of lenses over a finite product category, optics weaken the required structure to actions of monoidal categories, and dependent lenses make use of the additional property of finite completeness (or, in case of polynomials, even local cartesian closure). This has caused a split in the applied category theory literature between those using optics and those using dependent lenses. The goal of this paper is to unify optics with dependent lenses, by finding a definition of fibre optics admitting both as special cases.

==> cube.tex <==
% https://q.uiver.app/?q=WzAsOCxbMSw2LCJcXENhIl0sWzMsNiwiKFxcZGVsb29wIFxcQ2EpXlxcb3AiXSxbMiw0LCJcXFBhcmFfXFx0aW1lcyhcXENhKV5cXGNvb3AiXSxbMywyLCIoXFxkZWxvb3AgXFxDYSleXFxvcCJdLFsxLDIsIlxcQ29QYXJhX1xcdGltZXMoXFxDYSkiXSxbMiwwLCJcXFBhcmFfXFx0aW1lcyhcXENhKV5cXGNvb3AiXSxbMCwwLCJcXE9wdGljX3tcXHRpbWVzLFxcdGltZXN9Il0sWzAsNCwiXFxMZW5zKFxcQ2EpIl0sWzAsMSwiXFxkb20iLDEseyJjb2xvdXIiOlsxMjAsNjAsMzNdfSxbMTIwLDYwLDMzLDFdXSxbMiwxLCJQIiwxXSxbMSwzLCIiLDAseyJsZXZlbCI6Miwic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFswLDQsIlxcY29weWZ1bmMiLDIseyJsYWJlbF9wb3NpdGlvbiI6NzAsImNvbG91ciI6WzEyMCw2MCwzM119XSxbNywwLCJcXHZpZXciLDFdLFs3LDZdLFs3LDIsIlxcdXBkYXRlIiwxLHsibGFiZWxfcG9zaXRpb24iOjMwLCJjb2xvdXIiOlsxMjAsNjAsMzNdfSxbMTIwLDYwLDMzLDFdXSxbNiw0LCJcXGZvcndhcmRzIiwxXSxbNiw1LCJcXGJhY2t3YXJkcyIsMV0sWzUsMywiUCIsMV0sWzQsMywiQyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjozMH1dLFsyLDUsIiIsMSx7ImxldmVsIjoyLCJzdHlsZSI6eyJoZWFkIjp7Im5hbWUiOiJub25lIn19fV1d
\[\begin{tikzcd}[sep=2ex, column sep=0.5ex]
	{\Optic_{\times,\times}} && {\Para_\times(\Ca)^\coop} \\
	\\
	& {\CoPara_\times(\Ca)} && {(\deloop \Ca)^\op} \\
	\\
	{\Lens(\Ca)} && {\Para_\times(\Ca)^\coop} \\
	\\
	& \Ca && {(\deloop \Ca)^\op}
	\arrow["\dom"{description}, color={rgb,255:red,34;green,135;blue,34}, from=7-2, to=7-4]
	\arrow["P"{description}, from=5-3, to=7-4]
	\arrow[Rightarrow, no head, from=7-4, to=3-4]
	\arrow["\copyfunc"'{pos=0.7}, color={rgb,255:red,34;green,135;blue,34}, from=7-2, to=3-2]
	\arrow["\view"{description}, from=5-1, to=7-2]
	\arrow[from=5-1, to=1-1]
	\arrow["\update"{description, pos=0.3}, color={rgb,255:red,34;green,135;blue,34}, from=5-1, to=5-3]
	\arrow["\forwards"{description}, from=1-1, to=3-2]
	\arrow["\backwards"{description}, from=1-1, to=1-3]
	\arrow["P"{description}, from=1-3, to=3-4]
	\arrow["C"{description, pos=0.3}, from=3-2, to=3-4]
	\arrow[Rightarrow, no head, from=5-3, to=1-3]
\end{tikzcd}\]


==> dependent_cube.tex <==
% https://q.uiver.app/?q=WzAsOCxbMyw2LCJcXGdyb3RoX0EgKFxcZGVsb29wKFxcQ2EvQSkpXlxcb3AiXSxbMSw2LCJcXENhIl0sWzAsNCwiXFxETGVucyhcXENhKSJdLFsyLDQsIlxcZ3JvdGhfQSBcXFBhcmFfe1xcdGltZXNfQX0oXFxDYS9BKV5cXGNvb3AiXSxbMCwwLCJcXERPcHRpYyJdLFsyLDAsIlxcZ3JvdGhfQSBcXFBhcmFfe1xcdGltZXNfQX0oXFxDYS9BKV5cXGNvb3AiXSxbMSwyLCJcXGdyb3RoX0EgXFxDb1BhcmFfe1xcdGltZXNfQX0oXFxDYS9BKSJdLFszLDIsIlxcZ3JvdGhfQSAoXFxkZWxvb3AoXFxDYS9BKSleXFxvcCJdLFsyLDEsIlxcdmlldyIsMV0sWzEsMCwiXFxtb3IiLDEseyJjb2xvdXIiOlsxMjAsNjAsMzNdfSxbMTIwLDYwLDMzLDFdXSxbMywwLCJcXGdyb3RoX0EgUF9BIiwxXSxbMiwzLCJcXHVwZGF0ZSIsMSx7ImxhYmVsX3Bvc2l0aW9uIjozMCwiY29sb3VyIjpbMTIwLDYwLDMzXX0sWzEyMCw2MCwzMywxXV0sWzIsNF0sWzMsNSwiIiwxLHsibGV2ZWwiOjIsInN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbNCw1LCJcXGJhY2t3YXJkcyIsMV0sWzAsNywiIiwxLHsibGV2ZWwiOjIsInN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMSw2LCIiLDEseyJjb2xvdXIiOlsxMjAsNjAsMzNdfV0sWzYsNywiXFxpbnRfQSBDX0EiLDEseyJsYWJlbF9wb3NpdGlvbiI6MzB9XSxbNSw3LCJcXGludF9BIFBfQSIsMV0sWzQsNiwiXFxmb3J3YXJkcyIsMV1d
\[\begin{tikzcd}[sep=2ex, column sep=0.5ex]
	\DOptic && {\groth_A \Para_{\times_A}(\Ca/A)^\coop} \\
	\\
	& {\groth_A \CoPara_{\times_A}(\Ca/A)} && {\groth_A (\deloop(\Ca/A))^\op} \\
	\\
	{\DLens(\Ca)} && {\groth_A \Para_{\times_A}(\Ca/A)^\coop} \\
	\\
	& \Ca && {\groth_A (\deloop(\Ca/A))^\op}
	\arrow["\view"{description}, from=5-1, to=7-2]
	\arrow["\mor"{description}, color={rgb,255:red,34;green,135;blue,34}, from=7-2, to=7-4]
	\arrow["{\groth_A P_A}"{description}, from=5-3, to=7-4]
	\arrow["\update"{description, pos=0.3}, color={rgb,255:red,34;green,135;blue,34}, from=5-1, to=5-3]
	\arrow[from=5-1, to=1-1]
	\arrow[Rightarrow, no head, from=5-3, to=1-3]
	\arrow["\backwards"{description}, from=1-1, to=1-3]
	\arrow[Rightarrow, no head, from=7-4, to=3-4]
	\arrow[draw={rgb,255:red,34;green,135;blue,34}, from=7-2, to=3-2]
	\arrow["{\int_A C_A}"{description, pos=0.3}, from=3-2, to=3-4]
	\arrow["{\int_A P_A}"{description}, from=1-3, to=3-4]
	\arrow["\forwards"{description}, from=1-1, to=3-2]
\end{tikzcd}\]


==> tesseract.tex <==
% https://q.uiver.app/?q=WzAsMTYsWzYsNywiXFxDYSJdLFs4LDcsIihcXGRlbG9vcCBcXENhKV5cXG9wIl0sWzcsNSwiXFxQYXJhX1xcdGltZXMoXFxDYSleXFxjb29wIl0sWzgsMywiKFxcZGVsb29wIFxcQ2EpXlxcb3AiXSxbNiwzLCJcXENvUGFyYV9cXHRpbWVzKFxcQ2EpIl0sWzcsMSwiXFxQYXJhX1xcdGltZXMoXFxDYSleXFxjb29wIl0sWzUsMSwiXFxPcHRpY197XFx0aW1lcyxcXHRpbWVzfSJdLFs1LDUsIlxcTGVucyhcXENhKSJdLFszLDYsIlxcZ3JvdGhfQSAoXFxkZWxvb3AoXFxDYS9BKSleXFxvcCJdLFsxLDYsIlxcQ2EiXSxbMCw0LCJcXERMZW5zKFxcQ2EpIl0sWzIsNCwiXFxncm90aF9BIFxcUGFyYV97XFx0aW1lc19BfShcXENhL0EpXlxcY29vcCJdLFswLDAsIlxcRE9wdGljIl0sWzIsMCwiXFxncm90aF9BIFxcUGFyYV97XFx0aW1lc19BfShcXENhL0EpXlxcY29vcCJdLFsxLDIsIlxcZ3JvdGhfQSBcXENvUGFyYV97XFx0aW1lc19BfShcXENhL0EpIl0sWzMsMiwiXFxncm90aF9BIChcXGRlbG9vcChcXENhL0EpKV5cXG9wIl0sWzAsMSwiXFxkb20iLDEseyJjb2xvdXIiOlsxMjAsNjAsMzNdfSxbMTIwLDYwLDMzLDFdXSxbMiwxLCJQIiwxXSxbMSwzLCIiLDAseyJsZXZlbCI6Miwic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFswLDQsIiIsMix7ImNvbG91ciI6WzEyMCw2MCwzM119XSxbNywwLCJcXHZpZXciLDFdLFs3LDZdLFs3LDIsIlxcdXBkYXRlIiwxLHsibGFiZWxfcG9zaXRpb24iOjMwLCJjb2xvdXIiOlsxMjAsNjAsMzNdfSxbMTIwLDYwLDMzLDFdXSxbNiw0LCJcXGZvcndhcmRzIiwxXSxbNiw1LCJcXGJhY2t3YXJkcyIsMV0sWzUsMywiUCIsMV0sWzQsMywiQyIsMSx7ImxhYmVsX3Bvc2l0aW9uIjozMH1dLFsxMCw5LCJcXHZpZXciLDFdLFs5LDgsIlxcbW9yIiwxLHsiY29sb3VyIjpbMTIwLDYwLDMzXX0sWzEyMCw2MCwzMywxXV0sWzExLDgsIlxcZ3JvdGhfQSBQX0EiLDFdLFsxMCwxMSwiXFx1cGRhdGUiLDEseyJsYWJlbF9wb3NpdGlvbiI6MzAsImNvbG91ciI6WzEyMCw2MCwzM119LFsxMjAsNjAsMzMsMV1dLFsxMCwxMl0sWzExLDEzLCIiLDEseyJsZXZlbCI6Miwic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxMiwxMywiXFxiYWNrd2FyZHMiLDFdLFs4LDE1LCIiLDEseyJsZXZlbCI6Miwic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFs5LDE0LCIiLDEseyJjb2xvdXIiOlsxMjAsNjAsMzNdfV0sWzksMCwiIiwxLHsibGV2ZWwiOjIsInN0eWxlIjp7ImhlYWQiOnsibmFtZSI6Im5vbmUifX19XSxbMiw1LCIiLDEseyJsZXZlbCI6Miwic3R5bGUiOnsiaGVhZCI6eyJuYW1lIjoibm9uZSJ9fX1dLFsxNCwxNSwiXFxpbnRfQSBDX0EiLDEseyJsYWJlbF9wb3NpdGlvbiI6MzB9XSxbMTMsMTUsIlxcaW50X0EgUF9BIiwxXSxbMTIsMTQsIlxcZm9yd2FyZHMiLDFdLFs3LDEwXSxbMSw4XSxbMiwxMV0sWzQsMTRdLFszLDE1XSxbNiwxMl0sWzUsMTNdXQ==
\[\adjustbox{scale=0.8,center}{\begin{tikzcd}[sep=2ex, column sep=0.5ex]
	\DOptic && {\groth_A \Para_{\times_A}(\Ca/A)^\coop} \\
	&&&&& {\Optic_{\times,\times}} && {\Para_\times(\Ca)^\coop} \\
	& {\groth_A \CoPara_{\times_A}(\Ca/A)} && {\groth_A (\deloop(\Ca/A))^\op} \\
	&&&&&& {\CoPara_\times(\Ca)} && {(\deloop \Ca)^\op} \\
	{\DLens(\Ca)} && {\groth_A \Para_{\times_A}(\Ca/A)^\coop} \\
	&&&&& {\Lens(\Ca)} && {\Para_\times(\Ca)^\coop} \\
	& \Ca && {\groth_A (\deloop(\Ca/A))^\op} \\
	&&&&&& \Ca && {(\deloop \Ca)^\op}
	\arrow["\dom"{description}, color={rgb,255:red,34;green,135;blue,34}, from=8-7, to=8-9]
	\arrow["P"{description}, from=6-8, to=8-9]
	\arrow[Rightarrow, no head, from=8-9, to=4-9]
	\arrow[draw={rgb,255:red,34;green,135;blue,34}, from=8-7, to=4-7]
	\arrow["\view"{description}, from=6-6, to=8-7]
	\arrow[from=6-6, to=2-6]
	\arrow["\update"{description, pos=0.3}, color={rgb,255:red,34;green,135;blue,34}, from=6-6, to=6-8]
	\arrow["\forwards"{description}, from=2-6, to=4-7]
	\arrow["\backwards"{description}, from=2-6, to=2-8]
	\arrow["P"{description}, from=2-8, to=4-9]
	\arrow["C"{description, pos=0.3}, from=4-7, to=4-9]
	\arrow["\view"{description}, from=5-1, to=7-2]
	\arrow["\mor"{description}, color={rgb,255:red,34;green,135;blue,34}, from=7-2, to=7-4]
	\arrow["{\groth_A P_A}"{description}, from=5-3, to=7-4]
	\arrow["\update"{description, pos=0.3}, color={rgb,255:red,34;green,135;blue,34}, from=5-1, to=5-3]
	\arrow[from=5-1, to=1-1]
	\arrow[Rightarrow, no head, from=5-3, to=1-3]
	\arrow["\backwards"{description}, from=1-1, to=1-3]
	\arrow[Rightarrow, no head, from=7-4, to=3-4]
	\arrow[draw={rgb,255:red,34;green,135;blue,34}, from=7-2, to=3-2]
	\arrow[Rightarrow, no head, from=7-2, to=8-7]
	\arrow[Rightarrow, no head, from=6-8, to=2-8]
	\arrow["{\int_A C_A}"{description, pos=0.3}, from=3-2, to=3-4]
	\arrow["{\int_A P_A}"{description}, from=1-3, to=3-4]
	\arrow["\forwards"{description}, from=1-1, to=3-2]
	\arrow[from=6-6, to=5-1]
	\arrow[from=8-9, to=7-4]
	\arrow[from=6-8, to=5-3]
	\arrow[from=4-7, to=3-2]
	\arrow[from=4-9, to=3-4]
	\arrow[from=2-6, to=1-1]
	\arrow[from=2-8, to=1-3]
\end{tikzcd}}\]

